Updating beliefs with incomplete observations

Currently, there is renewed interest in the problem, raised by Shafer in 1985, of updating probabilities when observations are incomplete. This is a fundamental problem in general, and of particular interest for Bayesian networks. Recently, Grunwald and Halpern have shown that commonly used updating strategies fail in this case, except under very special assumptions. In this paper we propose a new method for updating probabilities with incomplete observations. Our approach is deliberately conservative: we make no assumptions about the so-called incompleteness mechanism that associates complete with incomplete observations. We model our ignorance about this mechanism by a vacuous lower prevision, a tool from the theory of imprecise probabilities, and we use only coherence arguments to turn prior into posterior probabilities. In general, this new approach to updating produces lower and upper posterior probabilities and expectations, as well as partially determinate decisions. This is a logical consequence of the existing ignorance about the incompleteness mechanism. We apply the new approach to the problem of classification of new evidence in probabilistic expert systems, where it leads to a new, so-called conservative updating rule. In the special case of Bayesian networks constructed using expert knowledge, we provide an exact algorithm for classification based on our updating rule, which has linear-time complexity for a class of networks wider than polytrees. This result is then extended to the more general framework of credal networks, where computations are often much harder than with Bayesian nets. Using an example, we show that our rule appears to provide a solid basis for reliable updating with incomplete observations, when no strong assumptions about the incompleteness mechanism are justified.

==> asia.tex <==
%Created by jPicEdt 1.x
%PsTricks format (pstricks.sty needed)
%Thu Mar 20 14:27:31 CET 2003
\psset{xunit=1mm,yunit=1mm,runit=1mm}
\begin{pspicture}(0,0)(100.00,50.00)
\rput(20.00,10.00){\psovalbox[linewidth=0.15,linecolor=black]{Abnorma($L$) X-rays}}
\rput(60.00,10.00){\psovalbox[linewidth=0.15,linecolor=black]{($D$)yspnea}}
\rput(20.00,30.00){\psovalbox[linewidth=0.15,linecolor=black]{($T$)uberculosis}}
\rput(20.00,50.00){\psovalbox[linewidth=0.15,linecolor=black]{($V$)isit to Asia}}
\rput(60.00,30.00){\psovalbox[linewidth=0.15,linecolor=black]{Lung ($C$)ancer}}
\rput(100.00,30.00){\psovalbox[linewidth=0.15,linecolor=black]{Bronc($H$)itis}}
\rput(80.00,50.00){\psovalbox[linewidth=0.15,linecolor=black]{($S$)moking}}
\psline[linewidth=0.15,linecolor=black]{->}(20.00,46.50)(20.00,34.00)
\psline[linewidth=0.15,linecolor=black]{->}(60.00,26.50)(60.00,14.00)
\psline[linewidth=0.15,linecolor=black]{->}(20.00,26.50)(20.00,14.00)
\psline[linewidth=0.15,linecolor=black]{->}(80.00,46.50)(60.00,34.00)
\psline[linewidth=0.15,linecolor=black]{->}(80.00,46.50)(100.00,34.00)
\psline[linewidth=0.15,linecolor=black]{->}(60.00,26.50)(21.00,14.00)
\psline[linewidth=0.15,linecolor=black]{->}(20.00,26.50)(59.00,14.00)
\psline[linewidth=0.15,linecolor=black]{->}(100.00,26.50)(61.00,14.00)
\end{pspicture}

